Delegate or Pay: LLM Agents Navigating Knowledge Graphs with Decision Models

In agentic knowledge graph question answering (KGQA), an LLM agent finds the answer to a question by navigating the graph step by step, reading the relations of each entity it visits and the facts they lead to. Since the LLM both directs the search and reads everything it returns, it carries the whole load on its own. Yet much of this load results in wasted tokens, because many entities have hundreds of relations, and choosing the ones that fit the question is often too trivial to deserve an expensive LLM. Existing approaches still leave these choices to the LLM and only control how much it reads, either pruning the candidates at the risk of discarding the answer, or showing them all and paying for every token. We propose a third option and delegate the choices to a decision model. Such a model is well suited to this task, as it understands the context like an LLM and chooses among given options, such as which relation fits or whether a row meets a condition, at a fraction of the cost. In our agent, an LLM navigator plans the search through four tools and sees only a compact summary of each result, while the decision model behind the tools does the reading. Evaluations on four Freebase benchmarks indicated that our agent achieves performance comparable to Search-on-Graph, the strongest training-free agent, while its LLM reads 4 to 6 times fewer tokens. The larger the neighborhoods it explores, the larger the saving.

==> figs/overview.tex <==
% Figure 1: the agent on WebQSP test question WebQTest-306, drawn from
% D3_Agent/runs/low-webqsp-test/trace.jsonl. Three lanes, one column per tool call:
%   Navigator    - each card: what the navigator sees (the result of the previous step), then the tool it calls;
%   Workspace - the object each call creates (a1, c1, c2, record, answer);
%   D3        - the choice question the workspace asks D3, with D3's probabilities.
% Each step is one loop: call (down) -> workspace <-> D3 -> result shape (up, into the next card).
% Token counts: o200k recount (data/content_tokens_low-webqsp-test.csv).
% Colours are defined in main.tex.
\begin{tikzpicture}[
    font=\scriptsize, x=1cm, y=1cm,
    sees/.style={align=left, inner sep=3pt, anchor=north west, text width=3.04cm,
                 minimum height=1.05cm},
    calls/.style={align=left, inner sep=3pt, anchor=north west, text width=3.04cm,
                  minimum height=0.95cm, fill=leadercol!12},
    wsmall/.style={font=\fontsize{5.5}{6.5}\selectfont, text width=1.32cm, minimum height=0.95cm},
    wnode/.style={draw=inkmuted, fill=white, rounded corners=2pt, thick, align=left,
                  inner sep=2.5pt, anchor=west, minimum height=0.8cm},
    num/.style={circle, fill=leadercol, text=white, font=\tiny\bfseries, inner sep=0pt,
                minimum size=8pt},
    rec/.style={draw=readercol!40, fill=readercol!8, minimum size=0.14cm, inner sep=0pt},
    keep/.style={draw=readercol, fill=readercol!60, thick, minimum size=0.14cm, inner sep=0pt},
    call/.style={-{Stealth[length=3.5pt]}, thick, leadercol},
    back/.style={-{Stealth[length=3.5pt]}, thick, inkmuted, rounded corners=3pt},
    ask/.style={-{Stealth[length=3.5pt]}, thick, readercol},
    lbl/.style={font=\tiny, inner sep=1pt, align=left, anchor=west},
    head/.style={font=\tiny\bfseries, inner sep=0pt, anchor=west, text=readercol!75!black},
    muted/.style={text=inkmuted},
    tag/.style={font=\fontsize{5}{6}\selectfont\bfseries},
    band/.style={rounded corners=3pt},
    side/.style={rotate=90, font=\tiny\bfseries, text=white, inner sep=0pt},
  ]
  % column left edges: one column per tool call, 3.25 cm wide, 0.45 cm gaps for the return arrows
  \def\ca{2.6} \def\cb{6.3} \def\cc{10.0} \def\cd{13.7} \def\cw{3.25}

  % ---------------------------------------------------------------- question and lanes
  \node[anchor=west, inner sep=0pt] at (0, 7.65)
    {\footnotesize\textbf{Question:} \emph{who is the head coach of inter milan?}\enspace
     {\color{inkmuted}(WebQSP test, WebQTest-306)}};
  \fill[band, leadercol!5]  (0, 5.0)  rectangle (17.75, 7.35);
  \fill[band, ink!4]        (0, 3.15) rectangle (17.75, 4.35);
  \fill[band, readercol!5]  (0, 0)    rectangle (17.75, 2.5);
  \fill[band, leadercol]    (0, 5.0)  rectangle (0.38, 7.35);
  \fill[band, inkmuted]     (0, 3.15) rectangle (0.38, 4.35);
  \fill[band, readercol]    (0, 0)    rectangle (0.38, 2.5);
  \node[side] at (0.19, 6.175) {Navigator (LLM)};
  \node[side] at (0.19, 3.75)  {Workspace};
  \node[side] at (0.19, 1.25)  {Decision model};

  % ---------------------------------------------------------------- navigator: sees, then calls
  \foreach \c/\k/\s/\act in {
      \ca/1/{the question and its topic\\ entity \tool{a1}: Inter Milan}/
           {\tool{step}(\tool{a1}, ``head coach'')\\ \strut},
      \cb/2/{\tool{c1}: \textbf{73} records, with\\ fields manager, team, from, to}/
           {\tool{filter}(\tool{c1}, ``to is empty\\ \phantom{\tool{filter}(}or latest'')},
      \cc/3/{\tool{c2}: \textbf{3} records, few enough\\ to be shown in full}/
           {\tool{select}(\tool{c2}, ``latest\\ \phantom{\tool{select}(}from date'')},
      \cd/4/{\textbf{1} record: Mazzarri, from\\ 2013-05-24, evidence \tool{e73}}/
           {\tool{finish}(Walter Mazzarri;\\ \phantom{\tool{finish}(}\tool{e73}, \tool{e291}, \tool{e146})}}{
    \node[sees] (p\k) at (\c, 7.21) {\hspace*{8pt}{\fontsize{5}{6}\selectfont\bfseries\color{inkmuted}SEES}\\ \s};
    \node[calls] (q\k) at (p\k.south west) {\hspace*{8pt}{\fontsize{5}{6}\selectfont\bfseries\color{leadercol}CALLS}\\ \act};
    \draw[leadercol, thick, rounded corners=2pt] (p\k.north west) rectangle (q\k.south east);
    \node[num] at ([xshift=1pt, yshift=-1pt]p\k.north west) {\k};
  }

  % ---------------------------------------------------------------- workspace
  % In each column: what the workspace does with the call (l1..l4) and the object it creates (w1..w4).
  \node[wnode, text width=1.4cm] (w0) at (0.55, 3.75)
    {\tool{a1}:\\ Inter Milan\\ {\fontsize{5}{6}\selectfont\color{inkmuted}topic entity}};
  \foreach \k/\c/\l/\r in {
      1/\ca/{lists the 199\\ relations of \tool{a1}}/{\tool{c1}: 73 records,\\ via the chosen\\ relation},
      2/\cb/{attaches the\\ fields to the\\ 73 rows of \tool{c1}}/{\tool{c2}: the 3\\ records kept},
      3/\cc/{offers the\\ 3 rows of \tool{c2}}/{the chosen\\ record, \tool{e73}}}{
    \node[wnode, wsmall] (l\k) at (\c, 3.75) {\l};
    \node[wnode, wsmall] (w\k) at (\c+1.72, 3.75) {\r};
  }
  \node[wnode, wsmall] (l4) at (\cd, 3.75) {checks the\\ cited evidence};
  \node[wnode, wsmall, draw=ink, fill=leadercol!8] (w4) at (\cd+1.72, 3.75)
    {answer:\\ \textbf{Walter}\\ \textbf{Mazzarri}};
  \draw[back] (l4.east) -- (w4.west);

  % ---------------------------------------------------------------- the loop
  % call: from the navigator's call down to what the workspace does with it
  \foreach \k in {1, 2, 3, 4}
    \draw[call] (l\k.north |- q\k.south) -- (l\k.north);
  % D3: the workspace asks a choice question; the probabilities come back to build the object
  \foreach \k in {1, 2, 3}{
    \draw[ask] (l\k.south) -- (l\k.south |- 0, 2.52);
    \draw[ask] (w\k.south |- 0, 2.52) -- (w\k.south);
  }
  % result: from each object up through the gap into what the next card sees
  \foreach \w/\p/\x in {w0/p1/\ca-0.225, w1/p2/\cb-0.225, w2/p3/\cc-0.225, w3/p4/\cd-0.225}
    \draw[back] (\w.east) -| (\x, 6.68) -- (\x+0.225, 6.68);
  % labels of the first loop
  \node[lbl, text=leadercol] at ([xshift=2pt]l1.north |- 0, 4.7) {call};
  \node[lbl, text=inkmuted, anchor=east] at (\cb-0.27, 4.7) {result: only its shape};
  \node[lbl, text=readercol!75!black] at ([xshift=2pt]l1.south |- 0, 2.83) {asks};
  \node[lbl, text=readercol!75!black] at ([xshift=2pt]w1.south |- 0, 2.83) {probabilities};

  % (1) D3 ranks the 199 relations
  \node[head] at (\ca, 2.3) {ranks the relations for ``head coach''};
  \foreach \y/\r/\p/\pl/\hl in {
      2.0/{football\_team.manager}/0.48/.48/1,
      1.72/{sports\_team.coaches}/0.39/.39/0,
      1.44/{sports\_team\_extra.managers}/0.06/.06/0,
      1.16/{organization.leadership}/0.02/.02/0,
      0.88/{sports\_team.roster}/0.004/{$<$.01}/0}{
    \ifnum\hl=1
      \fill[readercol!18, rounded corners=1pt] (\ca-0.05, \y-0.13) rectangle (\ca+\cw+0.05, \y+0.13);
    \fi
    \node[anchor=west, inner sep=0pt, font=\fontsize{5}{6}\selectfont\ttfamily] at (\ca, \y) {\r};
    \fill[readercol] (\ca+2.8, \y-0.05) rectangle ++({\p*0.5}, 0.1);
    \node[anchor=west, inner sep=1pt, font=\tiny] at (\ca+2.8+\p*0.5, \y) {\pl};
  }
  \node[lbl, muted] at (\ca-0.03, 0.55) {+ 194 more relations, each below .01};

  % (2) D3 judges the 73 records; the grid is in order of start date
  \node[head] at (\cb, 2.3) {judges each of the 73 records, keeps 3};
  \def\gs{0.2}
  \foreach \i in {0,...,72}{
    \pgfmathtruncatemacro\cl{mod(\i,15)}
    \pgfmathtruncatemacro\rw{div(\i,15)}
    \pgfmathtruncatemacro\k{(\i==69) || (\i==70) || (\i==72)}
    \ifnum\k=1 \node[keep] at (\cb+0.07+\cl*\gs, 2.0-\rw*\gs) {};
    \else      \node[rec]  at (\cb+0.07+\cl*\gs, 2.0-\rw*\gs) {};
    \fi
  }
  \node[lbl, muted] at (\cb-0.03, 1.0) {by start date, Fossati (1909) to Mazzarri (2013)};
  \foreach \y/\t/\p/\pl in {0.7/{Gasperini, 2011--12}/0.51/.51, 0.45/{Ranieri, 2011--12}/0.63/.63,
                            0.2/{Mazzarri, 2013--}/0.96/.96}{
    \node[anchor=west, inner sep=0pt, font=\tiny] at (\cb, \y) {\t};
    \fill[readercol] (\cb+1.75, \y-0.05) rectangle ++({\p*1.2}, 0.1);
    \node[anchor=west, inner sep=1pt, font=\tiny] at (\cb+1.75+\p*1.2, \y) {\pl};
  }

  % (3) D3 chooses one of the 3 records
  \node[head] at (\cc, 2.3) {chooses one of the 3 records};
  \foreach \y/\t/\p/\pl/\hl in {2.0/{Mazzarri, 2013--}/0.93/.93/1,
                                1.72/{Gasperini, 2011--12}/0.004/{$<$.01}/0,
                                1.44/{Ranieri, 2011--12}/0.004/{$<$.01}/0}{
    \ifnum\hl=1
      \fill[readercol!18, rounded corners=1pt] (\cc-0.05, \y-0.13) rectangle (\cc+\cw+0.05, \y+0.13);
    \fi
    \node[anchor=west, inner sep=0pt, font=\tiny] at (\cc, \y) {\t};
    \fill[readercol] (\cc+1.75, \y-0.05) rectangle ++({\p*1.2}, 0.1);
    \node[anchor=west, inner sep=1pt, font=\tiny] at (\cc+1.75+\p*1.2, \y) {\pl};
  }

  % (4) finish needs no D3 request; input tokens of the whole question, to scale (1 cm = 7k)
  \node[lbl, muted] at (\cd-0.03, 2.3) {no decision-model request: the\\ workspace checks the cited evidence};
  \node[head, text=ink] at (\cd, 1.62) {Input tokens of the question (to scale)};
  \node[lbl] at (\cd-0.03, 1.3) {Navigator: 8.1k in 4 prompts (largest 2.7k)};
  \fill[leadercol] (\cd, 1.0) rectangle ++(8.115/7, 0.13);
  \node[lbl] at (\cd-0.03, 0.7) {Decision model: 20.5k in 4 requests};
  \fill[readercol] (\cd, 0.4) rectangle ++(20.494/7, 0.13);
\end{tikzpicture}

